Links between nonlinear dynamics and statistical mechanics in a simple one-dimensional model

We consider the links between nonlinear dynamics and thermodynamics in the framework of a simple nonlinear model for DNA. Two analyses of the phase transition, either with the transfer integral approach or by considering the instability of a nonlinear particular solution, are discussed. Conversely, the computation of the largest Lyapunov exponent is obtained within a thermodynamic treatment. Differences with the Peyrard-Bishop model are also discussed.

==> (inline-ps-0) <==

gsave
 72 31 moveto

72 342 lineto

601 342 lineto

601 31 lineto

72 31 lineto

showpage

grestore


